Compact Indexes for Flexible Top-k Retrieval

We engineer a self-index based retrieval system capable of rank-safe evaluation of top-k queries. The framework generalizes the GREEDY approach of Culpepper et al. (ESA 2010) to handle multi-term queries, including over phrases. We propose two techniques which significantly reduce the ranking time for a wide range of popular Information Retrieval (IR) relevance measures, such as TFxIDF and BM25. First, we reorder elements in the document array according to document weight. Second, we introduce the repetition array, which generalizes Sadakane's (JDA 2007) document frequency structure to document subsets. Combining document and repetition array, we achieve attractive functionality-space trade-offs. We provide an extensive evaluation of our system on terabyte-sized IR collections.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (  0.00,  0.00) rectangle (361.35,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 35.14, 39.76) rectangle (281.44,144.77);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 35.14, 39.76) rectangle (281.44,144.77);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14, 48.51) --
	(281.44, 48.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14, 57.26) --
	(281.44, 57.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14, 66.01) --
	(281.44, 66.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14, 83.51) --
	(281.44, 83.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14, 92.26) --
	(281.44, 92.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,101.01) --
	(281.44,101.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,118.52) --
	(281.44,118.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,127.27) --
	(281.44,127.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,136.02) --
	(281.44,136.02);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 35.14, 39.76) --
	(281.44, 39.76);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 35.14, 74.76) --
	(281.44, 74.76);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 35.14,109.76) --
	(281.44,109.76);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 35.14,144.77) --
	(281.44,144.77);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 81.32, 39.76) --
	( 81.32,144.77);

\path[draw=drawColor,line width= 0.8pt,line join=round] (158.29, 39.76) --
	(158.29,144.77);

\path[draw=drawColor,line width= 0.8pt,line join=round] (235.26, 39.76) --
	(235.26,144.77);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08,100.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08,104.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 76.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 81.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 76.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 93.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 73.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 73.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 84.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 78.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 89.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 97.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 94.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 83.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 86.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 75.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 78.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 79.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 80.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 87.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 84.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 83.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 72.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 78.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08,119.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 75.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08,113.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 85.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 86.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 76.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 75.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 87.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 87.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 80.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 81.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 74.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 77.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 75.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 79.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 73.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 76.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 75.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 73.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 89.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 86.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08,101.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 74.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 74.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 79.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 72.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 85.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 73.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 73.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 77.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 78.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 88.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 85.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 91.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08,109.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 76.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 78.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08,142.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 73.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 89.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 78.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 72.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 74.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08,104.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 86.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 85.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 77.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 77.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 81.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 89.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 71.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 73.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 79.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 83.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 73.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 72.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08,118.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 72.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.08, 90.40) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.08, 53.66) -- ( 62.08, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.08, 41.52) -- ( 62.08, 39.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.46, 53.66) --
	( 52.46, 41.52) --
	( 71.70, 41.52) --
	( 71.70, 53.66) --
	( 52.46, 53.66) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 52.46, 45.20) -- ( 71.70, 45.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 72.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 71.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 64.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 58.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 64.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 58.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 59.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 73.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 57.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 78.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 58.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 63.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 61.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 72.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 59.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 58.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 70.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 63.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 65.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 67.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 61.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 62.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 57.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 57.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 57.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 71.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 82.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 86.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 61.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 59.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 61.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 58.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 62.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 61.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 68.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 59.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 60.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 61.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 61.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 64.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 60.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32,131.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 57.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 60.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 59.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 74.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 60.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 69.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 64.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 60.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 57.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 59.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 66.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 59.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 60.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 63.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 68.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 61.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 66.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 78.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 60.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 64.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 66.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 59.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 74.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 62.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 58.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 62.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 65.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 86.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 57.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 57.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 62.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 67.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 56.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 65.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 58.88) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 81.32, 46.80) -- ( 81.32, 56.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 81.32, 40.62) -- ( 81.32, 39.76);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.70, 46.80) --
	( 71.70, 40.62) --
	( 90.94, 40.62) --
	( 90.94, 46.80) --
	( 71.70, 46.80) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 71.70, 42.65) -- ( 90.94, 42.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 65.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 65.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 65.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 65.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 60.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 60.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 62.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 62.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 69.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 69.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 72.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 72.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 62.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 62.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 58.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 58.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 70.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 70.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 71.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 71.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 59.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 59.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 59.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 59.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 63.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 63.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57,101.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57,101.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 84.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 84.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 60.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 60.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 61.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 61.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 61.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 61.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 57.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 60.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 60.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57,118.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57,118.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 69.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 69.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 64.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 64.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 65.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 65.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 61.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 61.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 68.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 68.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 55.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 55.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 58.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 58.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 62.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 62.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 65.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 65.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 58.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 58.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 76.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 76.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 61.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 61.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 63.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 63.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 53.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 56.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 71.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 71.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 59.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 59.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 60.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 60.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 59.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 59.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 81.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 81.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 55.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 55.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 61.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 61.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 62.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 62.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 54.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 51.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 62.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 62.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.57, 52.21) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (100.57, 44.86) -- (100.57, 51.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (100.57, 40.42) -- (100.57, 39.76);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.94, 44.86) --
	( 90.94, 40.42) --
	(110.19, 40.42) --
	(110.19, 44.86) --
	( 90.94, 44.86) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 90.94, 41.84) -- (110.19, 41.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,117.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,104.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 99.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,115.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 96.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 92.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 93.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,115.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 96.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,118.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 91.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,113.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,106.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,100.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,102.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,115.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 98.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,123.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,104.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,111.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 96.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,110.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 92.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 96.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 99.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,126.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,100.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,135.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,101.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,119.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,126.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,101.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 92.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,115.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 94.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 96.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,100.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 95.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 93.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 95.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,114.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 98.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 96.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,114.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 96.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 98.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,114.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,103.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,107.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,101.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 99.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 91.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,135.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,101.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,103.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 99.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,109.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 92.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,104.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,137.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,105.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 92.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 92.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,111.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,116.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,109.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,103.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,115.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 96.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 97.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,114.59) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.05, 62.43) -- (139.05, 91.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.05, 43.19) -- (139.05, 39.80);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.43, 62.43) --
	(129.43, 43.19) --
	(148.67, 43.19) --
	(148.67, 62.43) --
	(129.43, 62.43) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (129.43, 49.16) -- (148.67, 49.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 76.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 89.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 74.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 70.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 78.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 77.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 80.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 69.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 70.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 69.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 68.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 81.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 76.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 68.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 70.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 78.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 72.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 73.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 71.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 80.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 77.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 78.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 73.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 70.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 71.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 78.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 91.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 79.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 68.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 82.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 69.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 79.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 79.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 83.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 67.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 73.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 70.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 67.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 75.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 75.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 70.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 73.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 76.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 73.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 73.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 69.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 68.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 74.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 78.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 69.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 69.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 68.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 83.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 76.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 77.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 81.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 82.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 72.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 79.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 71.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 71.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 71.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 73.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 68.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 74.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 81.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 69.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 70.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 71.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 74.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 69.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 76.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 73.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 79.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 68.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 73.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.29, 79.56) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (158.29, 52.06) -- (158.29, 67.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (158.29, 41.64) -- (158.29, 39.80);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.67, 52.06) --
	(148.67, 41.64) --
	(167.91, 41.64) --
	(167.91, 52.06) --
	(148.67, 52.06) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (148.67, 45.23) -- (167.91, 45.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 69.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 69.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 81.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 81.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 66.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 66.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 77.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 77.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 71.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 71.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 77.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 77.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 75.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 75.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 72.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 72.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 66.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 66.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 74.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 74.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 69.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 69.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 74.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 74.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 73.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 73.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 81.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 81.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 61.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 61.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 66.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 66.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53,114.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53,114.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 76.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 76.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 76.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 76.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 74.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 74.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 75.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 75.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 79.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 79.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 69.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 69.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 72.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 72.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 70.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 70.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 61.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 61.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 61.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 61.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 74.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 74.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 66.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 66.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 70.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 70.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 73.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 73.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 71.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 71.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 82.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 82.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 73.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 73.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 74.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 74.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 79.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 79.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 78.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 78.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 69.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 69.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 75.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 75.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 61.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 61.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 73.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 73.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 75.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 75.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 65.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 66.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 66.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 63.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 67.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 64.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 68.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 76.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 76.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 62.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 75.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 75.06) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (177.53, 49.36) -- (177.53, 61.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (177.53, 41.33) -- (177.53, 39.80);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.91, 49.36) --
	(167.91, 41.33) --
	(187.15, 41.33) --
	(187.15, 49.36) --
	(167.91, 49.36) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (167.91, 44.08) -- (187.15, 44.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,137.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,123.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,125.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,143.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,135.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,133.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,128.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,129.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,137.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,134.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,131.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,131.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,124.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,125.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,128.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,137.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,124.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,130.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,122.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,125.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,138.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,130.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,126.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,141.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,127.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,127.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,128.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,128.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,132.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,140.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,139.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,124.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,141.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,136.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,130.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,123.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,123.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,137.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,127.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,127.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,135.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,123.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,125.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,124.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,141.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,144.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,130.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,125.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,123.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,122.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,124.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,130.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,137.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,143.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,123.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,123.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,122.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,126.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,134.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,139.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.01,131.32) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.01, 76.97) -- (216.01,122.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.01, 46.58) -- (216.01, 40.04);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.39, 76.97) --
	(206.39, 46.58) --
	(225.64, 46.58) --
	(225.64, 76.97) --
	(206.39, 76.97) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (206.39, 56.47) -- (225.64, 56.47);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 97.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,123.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 93.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 98.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 97.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 93.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 99.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,124.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 97.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,100.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 96.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 93.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 95.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,104.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 96.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,101.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 97.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 98.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 97.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 93.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 99.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 98.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 94.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 95.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 94.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,110.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 95.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,109.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 96.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 96.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 94.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,102.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,117.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 97.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,137.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 94.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 98.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 95.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,100.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 96.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 94.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,101.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,125.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 93.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 96.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 95.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 95.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 93.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,104.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 96.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,134.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 94.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,130.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,130.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 94.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,102.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 99.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26, 95.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,126.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,104.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.26,140.65) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (235.26, 63.85) -- (235.26, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (235.26, 44.16) -- (235.26, 40.01);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.64, 63.85) --
	(225.64, 44.16) --
	(244.88, 44.16) --
	(244.88, 63.85) --
	(225.64, 63.85) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (225.64, 51.05) -- (244.88, 51.05);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,113.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,113.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 95.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 95.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 94.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 94.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 84.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 84.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 84.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 84.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 92.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 92.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 94.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 94.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 97.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 97.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 90.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 90.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,103.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,103.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,136.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,136.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 84.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 84.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,123.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,123.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 93.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 93.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 86.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 86.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 99.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 99.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,103.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,103.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 92.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 92.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 86.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 86.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 87.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 87.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 87.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 87.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,102.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,102.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,128.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,128.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 84.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 84.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,103.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,103.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 94.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 94.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 95.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 95.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 96.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 96.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,122.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,122.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 87.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 87.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 92.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 92.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 93.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 93.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,103.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,103.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 89.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,117.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,117.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 93.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 93.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,119.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,119.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 91.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 88.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,104.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,104.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 96.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 96.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,127.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50,127.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 85.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 87.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.50, 87.47) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (254.50, 59.96) -- (254.50, 84.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (254.50, 43.64) -- (254.50, 40.00);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.88, 59.96) --
	(244.88, 43.64) --
	(264.12, 43.64) --
	(264.12, 59.96) --
	(244.88, 59.96) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (244.88, 49.79) -- (264.12, 49.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 28.03, 36.87) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 28.03, 71.87) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 28.03,106.87) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 28.03,141.88) {30\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.88, 39.76) --
	( 35.14, 39.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.88, 74.76) --
	( 35.14, 74.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.88,109.76) --
	( 35.14,109.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.88,144.77) --
	( 35.14,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.32, 35.49) --
	( 81.32, 39.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.29, 35.49) --
	(158.29, 39.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.26, 35.49) --
	(235.26, 39.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 81.32, 26.86) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (158.29, 26.86) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (235.26, 26.86) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (158.29, 17.24) {k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (  9.62, 92.26) {Explored search space};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (294.57,140.67) {\bfseries Estimation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.80,107.60) --
	(301.80,112.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.80,128.87) --
	(301.80,133.78);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.38,112.51) rectangle (307.22,128.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.38,120.69) --
	(307.22,120.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.80, 74.88) --
	(301.80, 79.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.80, 96.15) --
	(301.80,101.06);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.38, 79.79) rectangle (307.22, 96.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.38, 87.97) --
	(307.22, 87.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.80, 42.16) --
	(301.80, 47.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.80, 63.43) --
	(301.80, 68.34);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.38, 47.07) rectangle (307.22, 63.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.38, 55.25) --
	(307.22, 55.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.83,122.10) {range size};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.83,114.33) { (\fDvq) only};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.83, 97.16) {range size};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.83, 89.38) { (\fDvq) and };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.83, 81.60) { min. doc.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.83, 73.83) { length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.83, 64.44) {repeats};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.83, 56.66) { (\deltafF) and};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.83, 48.88) {  min. doc};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.83, 41.11) { length};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (  0.00,  0.00) rectangle (173.45,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 32.32, 38.11) rectangle (173.45,130.31);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 32.32, 38.11) rectangle (173.45,130.31);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 53.93) --
	(173.45, 53.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 73.53) --
	(173.45, 73.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 93.13) --
	(173.45, 93.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32,112.73) --
	(173.45,112.73);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 44.13) --
	(173.45, 44.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 63.73) --
	(173.45, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 83.33) --
	(173.45, 83.33);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32,102.93) --
	(173.45,102.93);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32,122.53) --
	(173.45,122.53);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 58.78, 38.11) --
	( 58.78,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] (102.88, 38.11) --
	(102.88,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] (146.99, 38.11) --
	(146.99,130.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 46.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 53.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 47.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 48.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 52.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 54.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 48.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 52.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 49.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 54.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 51.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 53.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 54.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 55.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 48.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 45.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 49.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 51.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 49.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 44.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 55.15) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 46.38, 99.91) -- ( 46.38,117.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 46.38, 82.45) -- ( 46.38, 56.34);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.24, 99.91) --
	( 42.24, 82.45) --
	( 50.51, 82.45) --
	( 50.51, 99.91) --
	( 42.24, 99.91) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 42.24, 92.13) -- ( 50.51, 92.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 53.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 60.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 56.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 56.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 61.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 63.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 63.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 58.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 60.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 57.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 59.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 61.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 63.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 62.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 63.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 57.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 55.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 56.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 58.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 57.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 54.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 60.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 63.45) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 54.64,105.87) -- ( 54.64,124.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 54.64, 89.17) -- ( 54.64, 64.26);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.51,105.87) --
	( 50.51, 89.17) --
	( 58.78, 89.17) --
	( 58.78,105.87) --
	( 50.51,105.87) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 50.51, 98.81) -- ( 58.78, 98.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 52.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 59.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 60.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 61.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 61.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 56.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 59.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 56.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 58.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 52.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 59.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 60.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 62.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 61.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 56.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 59.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 56.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 58.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 59.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 62.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 61.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 62.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 56.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 56.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 52.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 59.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 59.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 62.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 61.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 55.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 56.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 56.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 52.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 60.47) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.91,103.98) -- ( 62.91,123.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.91, 87.30) -- ( 62.91, 62.35);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.78,103.98) --
	( 58.78, 87.30) --
	( 67.05, 87.30) --
	( 67.05,103.98) --
	( 58.78,103.98) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 58.78, 96.94) -- ( 67.05, 96.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18, 99.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18, 99.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18, 41.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18, 41.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18,105.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18,100.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18, 99.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18, 38.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18, 40.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18,105.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18,100.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18, 99.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18, 38.11) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.18, 76.73) -- ( 71.18, 96.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.18, 62.51) -- ( 71.18, 41.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.05, 76.73) --
	( 67.05, 62.51) --
	( 75.32, 62.51) --
	( 75.32, 76.73) --
	( 67.05, 76.73) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 67.05, 69.43) -- ( 75.32, 69.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 66.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 61.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 65.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 67.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 65.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 62.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 68.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 64.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 65.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 63.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 66.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 66.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 66.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 63.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 64.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 63.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 64.52) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 90.48,104.17) -- ( 90.48,120.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 90.48, 89.74) -- ( 90.48, 68.31);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.34,104.17) --
	( 86.34, 89.74) --
	( 94.61, 89.74) --
	( 94.61,104.17) --
	( 86.34,104.17) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 86.34, 97.61) -- ( 94.61, 97.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 76.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 68.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 74.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 74.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 75.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 76.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 76.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 71.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 76.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 72.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 74.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 74.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 72.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 74.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 76.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 76.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 72.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 71.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 71.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 72.26) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 98.75,110.50) -- ( 98.75,127.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 98.75, 97.26) -- ( 98.75, 77.52);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.61,110.50) --
	( 94.61, 97.26) --
	(102.88, 97.26) --
	(102.88,110.50) --
	( 94.61,110.50) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 94.61,104.84) -- (102.88,104.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 74.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 67.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 73.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 72.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 74.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 75.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 74.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 67.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 73.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 72.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 75.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 75.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 69.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 75.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 71.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 73.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 73.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 72.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 75.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 73.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 71.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 72.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 72.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 69.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 75.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 71.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 73.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 73.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 70.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 73.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 74.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 75.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 71.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 69.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 70.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02, 71.07) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (107.02,108.92) -- (107.02,126.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (107.02, 95.60) -- (107.02, 75.66);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.88,108.92) --
	(102.88, 95.60) --
	(111.15, 95.60) --
	(111.15,108.92) --
	(102.88,108.92) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (102.88,103.27) -- (111.15,103.27);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 51.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 99.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,100.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 51.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 48.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 47.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 50.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 99.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,100.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 50.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 48.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 46.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 99.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 51.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,107.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,102.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,104.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 99.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 49.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 99.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 50.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,107.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,102.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,104.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 99.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 49.04) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (115.29, 81.19) -- (115.29, 98.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (115.29, 69.50) -- (115.29, 52.88);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.15, 81.19) --
	(111.15, 69.50) --
	(119.42, 69.50) --
	(119.42, 81.19) --
	(111.15, 81.19) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (111.15, 75.32) -- (119.42, 75.32);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 79.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 79.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 78.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 79.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 79.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 79.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 74.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 79.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 79.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 77.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 79.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 79.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 76.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 79.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 77.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 77.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.58, 74.72) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.58,108.77) -- (134.58,122.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.58, 97.18) -- (134.58, 80.03);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.45,108.77) --
	(130.45, 97.18) --
	(138.72, 97.18) --
	(138.72,108.77) --
	(130.45,108.77) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (130.45,103.47) -- (138.72,103.47);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 88.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 85.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 87.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 88.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 88.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 88.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 88.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 83.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 87.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 87.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 86.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 84.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 83.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 86.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 88.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 86.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 88.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 87.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 87.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 87.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 84.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85, 82.82) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (142.85,115.97) -- (142.85,130.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (142.85,105.07) -- (142.85, 88.78);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.72,115.97) --
	(138.72,105.07) --
	(146.99,105.07) --
	(146.99,115.97) --
	(138.72,115.97) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (138.72,110.72) -- (146.99,110.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 86.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 83.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 88.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 85.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 84.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 88.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 84.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 86.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 82.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 86.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 86.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 85.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 84.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 82.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 85.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 87.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 85.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 83.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 85.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 86.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 85.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 88.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 86.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 85.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 83.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12, 84.26) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.12,115.02) -- (151.12,129.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.12,104.24) -- (151.12, 88.21);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.99,115.02) --
	(146.99,104.24) --
	(155.26,104.24) --
	(155.26,115.02) --
	(146.99,115.02) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (146.99,109.98) -- (155.26,109.98);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 61.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 58.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 60.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 62.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 61.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,111.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 60.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 57.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 59.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 62.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 60.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 63.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,111.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,103.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,103.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,102.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,104.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 59.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,109.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 60.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,101.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,102.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,107.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,104.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,109.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,105.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 61.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,102.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 55.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,103.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,103.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,101.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,104.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 58.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,109.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 60.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,101.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,102.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,107.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,104.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,109.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,105.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 60.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,102.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39, 54.48) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.39, 87.38) -- (159.39,100.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.39, 77.95) -- (159.39, 64.09);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.26, 87.38) --
	(155.26, 77.95) --
	(163.52, 77.95) --
	(163.52, 87.38) --
	(155.26, 87.38) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (155.26, 82.61) -- (163.52, 82.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 24.53) -- ( 40.85, 24.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 30.43) -- ( 35.16, 30.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 33.88) -- ( 35.16, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 36.33) -- ( 35.16, 36.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 38.23) -- ( 38.01, 38.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 39.78) -- ( 35.16, 39.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 41.09) -- ( 35.16, 41.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 42.23) -- ( 35.16, 42.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 43.23) -- ( 35.16, 43.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 44.13) -- ( 40.85, 44.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 50.03) -- ( 35.16, 50.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 53.48) -- ( 35.16, 53.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 55.93) -- ( 35.16, 55.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 57.83) -- ( 38.01, 57.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 59.38) -- ( 35.16, 59.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 60.69) -- ( 35.16, 60.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 61.83) -- ( 35.16, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 62.83) -- ( 35.16, 62.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 63.73) -- ( 40.85, 63.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 69.63) -- ( 35.16, 69.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 73.08) -- ( 35.16, 73.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 75.53) -- ( 35.16, 75.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 77.43) -- ( 38.01, 77.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 78.98) -- ( 35.16, 78.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 80.29) -- ( 35.16, 80.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 81.43) -- ( 35.16, 81.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 82.43) -- ( 35.16, 82.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 83.33) -- ( 40.85, 83.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 89.23) -- ( 35.16, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 92.68) -- ( 35.16, 92.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 95.13) -- ( 35.16, 95.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 97.03) -- ( 38.01, 97.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 98.58) -- ( 35.16, 98.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 99.89) -- ( 35.16, 99.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,101.03) -- ( 35.16,101.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,102.03) -- ( 35.16,102.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,102.93) -- ( 40.85,102.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,108.83) -- ( 35.16,108.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,112.28) -- ( 35.16,112.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,114.73) -- ( 35.16,114.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,116.63) -- ( 38.01,116.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,118.18) -- ( 35.16,118.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,119.49) -- ( 35.16,119.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,120.63) -- ( 35.16,120.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,121.63) -- ( 35.16,121.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,122.53) -- ( 40.85,122.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,128.43) -- ( 35.16,128.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,131.88) -- ( 35.16,131.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,134.33) -- ( 35.16,134.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,136.23) -- ( 38.01,136.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,137.78) -- ( 35.16,137.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,139.09) -- ( 35.16,139.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,140.23) -- ( 35.16,140.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,141.23) -- ( 35.16,141.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,142.13) -- ( 40.85,142.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20, 41.65) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20, 61.25) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20, 80.85) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20,100.45) {1 k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20,120.05) {10 k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 44.13) --
	( 32.32, 44.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 63.73) --
	( 32.32, 63.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 83.33) --
	( 32.32, 83.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,102.93) --
	( 32.32,102.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,122.53) --
	( 32.32,122.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.78, 33.84) --
	( 58.78, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.88, 33.84) --
	(102.88, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.99, 33.84) --
	(146.99, 38.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 58.78, 26.03) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (102.88, 26.03) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (146.99, 26.03) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (102.88, 17.24) {k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  8.80, 84.21) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.40,134.98) --
	( 31.40,136.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.40,142.38) --
	( 31.40,144.09);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.13,136.69) rectangle ( 35.67,142.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.13,139.53) --
	( 35.67,139.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.71,134.98) --
	( 59.71,136.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.71,142.38) --
	( 59.71,144.09);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.44,136.69) rectangle ( 63.97,142.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.44,139.53) --
	( 63.97,139.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.26,134.98) --
	( 96.26,136.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.26,142.38) --
	( 96.26,144.09);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.00,136.69) rectangle (100.53,142.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.00,139.53) --
	(100.53,139.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.44,134.98) --
	(131.44,136.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.44,142.38) --
	(131.44,144.09);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (127.17,136.69) rectangle (135.71,142.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.17,139.53) --
	(135.71,139.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 38.90,137.05) {\idxd};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.20,137.05) {\idxdr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (103.76,137.05) {\idxdIrI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (138.94,137.05) {\invidxwand};
\end{scope}
\end{tikzpicture}
%%%---------- close: figures/run_time_or.tex
\end{minipage}
\begin{minipage}[b][4.4cm][t]{0.01\textwidth}
\begin{tikzpicture}
\draw[gray] (0,0) -- (0,4.4cm);
\end{tikzpicture}
\end{minipage}
\begin{minipage}[b][4.4cm][t]{0.45\textwidth}
%%%%%%%%%%% jump to figures/time_per_state_or.tex
%%%---------- open: figures/time_per_state_or.tex
% Created by tikzDevice version 0.7.0 on 2014-04-17 11:42:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 26.12, 38.11) rectangle (146.08,130.31);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 26.12, 38.11) rectangle (146.08,130.31);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.12, 49.63) --
	(146.08, 49.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.12, 72.68) --
	(146.08, 72.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.12, 95.74) --
	(146.08, 95.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.12,118.79) --
	(146.08,118.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.12, 38.11) --
	( 36.12,130.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.11, 38.11) --
	( 56.11,130.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.10, 38.11) --
	( 76.10,130.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.09, 38.11) --
	( 96.09,130.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.09, 38.11) --
	(116.09,130.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.08, 38.11) --
	(136.08,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 26.12, 38.11) --
	(146.08, 38.11);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 26.12, 61.16) --
	(146.08, 61.16);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 26.12, 84.21) --
	(146.08, 84.21);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 26.12,107.26) --
	(146.08,107.26);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 26.12,130.31) --
	(146.08,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 26.12, 38.11) --
	( 26.12,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 46.11, 38.11) --
	( 46.11,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 66.10, 38.11) --
	( 66.10,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.10, 38.11) --
	( 86.10,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] (106.09, 38.11) --
	(106.09,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] (126.08, 38.11) --
	(126.08,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] (146.08, 38.11) --
	(146.08,130.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.12, 53.12) --
	( 36.12, 57.87) --
	( 46.11, 58.27) --
	( 56.11, 58.95) --
	( 66.10, 61.18) --
	( 76.10, 62.34) --
	( 86.10, 63.06) --
	( 96.09, 64.68) --
	(106.09, 66.39) --
	(116.09, 67.74) --
	(126.08, 67.57) --
	(136.08, 70.81) --
	(146.08, 74.15);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 26.12, 74.41) --
	( 36.12, 95.93) --
	( 46.11, 90.82) --
	( 56.11, 90.39) --
	( 66.10, 93.37) --
	( 76.10, 96.50) --
	( 86.10, 99.79) --
	( 96.09,103.14) --
	(106.09,107.85) --
	(116.09,109.57) --
	(126.08,113.28) --
	(136.08,120.31) --
	(146.08,120.30);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 26.12, 70.87) --
	( 36.12, 85.41) --
	( 46.11, 82.88) --
	( 56.11, 83.50) --
	( 66.10, 85.76) --
	( 76.10, 88.80) --
	( 86.10, 90.97) --
	( 96.09, 93.86) --
	(106.09, 98.01) --
	(116.09, 99.64) --
	(126.08,103.85) --
	(136.08,111.49) --
	(146.08,108.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.01, 35.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.01, 58.68) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.01, 81.73) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.01,104.78) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.01,127.83) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.85, 38.11) --
	( 26.12, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.85, 61.16) --
	( 26.12, 61.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.85, 84.21) --
	( 26.12, 84.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.85,107.26) --
	( 26.12,107.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.85,130.31) --
	( 26.12,130.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.12, 33.84) --
	( 26.12, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.11, 33.84) --
	( 46.11, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.10, 33.84) --
	( 66.10, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.10, 33.84) --
	( 86.10, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.09, 33.84) --
	(106.09, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.08, 33.84) --
	(126.08, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.08, 33.84) --
	(146.08, 38.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.12, 26.03) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 46.11, 26.03) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 66.10, 26.03) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 86.10, 26.03) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (106.09, 26.03) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (126.08, 26.03) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (146.08, 26.03) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 86.10, 17.24) {Query Length [Words]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  8.80, 84.21) {Mean Time per State [$\mu$s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.93,139.53) -- ( 49.03,139.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.23,139.53) -- ( 77.33,139.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (104.79,139.53) -- (113.89,139.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 51.98,137.05) {\idxd};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.28,137.05) {\idxdr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (116.84,137.05) {\idxdIrI};
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 32.32, 32.32) rectangle (151.77,130.31);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 32.32, 32.32) rectangle (151.77,130.31);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 38.03) --
	(151.77, 38.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 47.25) --
	(151.77, 47.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 65.68) --
	(151.77, 65.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 84.12) --
	(151.77, 84.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32,102.55) --
	(151.77,102.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32,120.99) --
	(151.77,120.99);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 56.47) --
	(151.77, 56.47);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 74.90) --
	(151.77, 74.90);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 93.34) --
	(151.77, 93.34);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32,111.77) --
	(151.77,111.77);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32,130.21) --
	(151.77,130.21);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 54.71, 32.32) --
	( 54.71,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 92.04, 32.32) --
	( 92.04,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] (129.37, 32.32) --
	(129.37,130.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 44.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 44.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 44.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 40.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 40.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 37.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 37.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 43.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 42.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 45.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 37.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 44.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 45.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 45.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 43.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.72, 43.42) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.72,105.45) -- ( 47.72,125.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.72, 81.46) -- ( 47.72, 45.56);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.72,105.45) --
	( 40.72, 81.46) --
	( 54.71, 81.46) --
	( 54.71,105.45) --
	( 40.72,105.45) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 40.72, 95.22) -- ( 54.71, 95.22);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.71,122.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.71,124.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.71,119.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.71,119.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.71,119.57) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.71, 75.47) -- ( 61.71,118.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.71, 46.71) -- ( 61.71, 32.48);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.71, 75.47) --
	( 54.71, 46.71) --
	( 68.71, 46.71) --
	( 68.71, 75.47) --
	( 54.71, 75.47) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 54.71, 54.65) -- ( 68.71, 54.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 44.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 44.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 44.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 46.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 46.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 47.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 41.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 39.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 46.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 38.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 46.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 45.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 43.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 42.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 46.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 46.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 46.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 39.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 45.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 46.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 45.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 45.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 46.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 47.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 43.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 43.25) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 85.04,108.68) -- ( 85.04,128.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 85.04, 84.50) -- ( 85.04, 48.27);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 78.04,108.68) --
	( 78.04, 84.50) --
	( 92.04, 84.50) --
	( 92.04,108.68) --
	( 78.04,108.68) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 78.04, 99.32) -- ( 92.04, 99.32);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.04,126.92) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 99.04, 78.95) -- ( 99.04,122.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 99.04, 47.08) -- ( 99.04, 32.48);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.04, 78.95) --
	( 92.04, 47.08) --
	(106.04, 47.08) --
	(106.04, 78.95) --
	( 92.04, 78.95) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 92.04, 62.76) -- (106.04, 62.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 44.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 44.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 52.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 44.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 49.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 52.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 49.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 51.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 50.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 48.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 47.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 50.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 51.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 51.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 48.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 51.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 42.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 39.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 49.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 49.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 49.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 52.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 49.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 51.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 39.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 51.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 48.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 48.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 43.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 50.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 51.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 52.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 52.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 42.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 48.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 47.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 50.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 39.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 45.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 52.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 46.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 51.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 47.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 44.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 52.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 43.74) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (122.37,111.82) -- (122.37,130.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (122.37, 88.33) -- (122.37, 53.31);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.37,111.82) --
	(115.37, 88.33) --
	(129.37, 88.33) --
	(129.37,111.82) --
	(115.37,111.82) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (115.37,102.55) -- (129.37,102.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (136.37, 83.02) -- (136.37,129.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (136.37, 47.14) -- (136.37, 32.32);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.37, 83.02) --
	(129.37, 47.14) --
	(143.37, 47.14) --
	(143.37, 83.02) --
	(129.37, 83.02) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (129.37, 63.68) -- (143.37, 63.68);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 19.60) -- ( 40.85, 19.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 25.15) -- ( 35.16, 25.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 28.39) -- ( 35.16, 28.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 30.70) -- ( 35.16, 30.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 32.48) -- ( 38.01, 32.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 33.94) -- ( 35.16, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 35.18) -- ( 35.16, 35.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 36.25) -- ( 35.16, 36.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 37.19) -- ( 35.16, 37.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 38.03) -- ( 40.85, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 43.58) -- ( 35.16, 43.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 46.83) -- ( 35.16, 46.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 49.13) -- ( 35.16, 49.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 50.92) -- ( 38.01, 50.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 52.38) -- ( 35.16, 52.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 53.61) -- ( 35.16, 53.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 54.68) -- ( 35.16, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 55.62) -- ( 35.16, 55.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 56.47) -- ( 40.85, 56.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 62.02) -- ( 35.16, 62.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 65.26) -- ( 35.16, 65.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 67.57) -- ( 35.16, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 69.35) -- ( 38.01, 69.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 70.81) -- ( 35.16, 70.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 72.05) -- ( 35.16, 72.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 73.12) -- ( 35.16, 73.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 74.06) -- ( 35.16, 74.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 74.90) -- ( 40.85, 74.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 80.45) -- ( 35.16, 80.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 83.70) -- ( 35.16, 83.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 86.00) -- ( 35.16, 86.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 87.79) -- ( 38.01, 87.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 89.25) -- ( 35.16, 89.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 90.48) -- ( 35.16, 90.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 91.55) -- ( 35.16, 91.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 92.49) -- ( 35.16, 92.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 93.34) -- ( 40.85, 93.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 98.89) -- ( 35.16, 98.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,102.13) -- ( 35.16,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,104.44) -- ( 35.16,104.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,106.22) -- ( 38.01,106.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,107.68) -- ( 35.16,107.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,108.92) -- ( 35.16,108.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,109.99) -- ( 35.16,109.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,110.93) -- ( 35.16,110.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,111.77) -- ( 40.85,111.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,117.32) -- ( 35.16,117.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,120.57) -- ( 35.16,120.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,122.87) -- ( 35.16,122.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,124.66) -- ( 38.01,124.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,126.12) -- ( 35.16,126.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,127.35) -- ( 35.16,127.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,128.42) -- ( 35.16,128.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,129.36) -- ( 35.16,129.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,130.21) -- ( 40.85,130.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,135.76) -- ( 35.16,135.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,139.00) -- ( 35.16,139.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,141.31) -- ( 35.16,141.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,143.09) -- ( 38.01,143.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20, 53.99) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20, 72.42) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20, 90.86) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20,109.29) {1 k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20,127.73) {10 k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 56.47) --
	( 32.32, 56.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 74.90) --
	( 32.32, 74.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 93.34) --
	( 32.32, 93.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,111.77) --
	( 32.32,111.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,130.21) --
	( 32.32,130.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71, 28.05) --
	( 54.71, 32.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.04, 28.05) --
	( 92.04, 32.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.37, 28.05) --
	(129.37, 32.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 54.71, 20.25) {k=10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 92.04, 20.25) {k=100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.37, 20.25) {k=1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  8.80, 81.32) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.04,135.56) --
	( 40.04,137.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.04,142.96) --
	( 40.04,144.54);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.78,137.27) rectangle ( 44.31,142.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.78,140.11) --
	( 44.31,140.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.80,135.56) --
	( 89.80,137.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.80,142.96) --
	( 89.80,144.54);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.53,137.27) rectangle ( 94.06,142.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.53,140.11) --
	( 94.06,140.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.54,137.63) {\rankand};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 97.29,137.63) {MWE \rankand};
\end{scope}
\end{tikzpicture}
%%%---------- close: figures/run_time_phrases_and.tex
\end{minipage}
\begin{minipage}[b][4.4cm][t]{0.01\textwidth}
\begin{tikzpicture}
\draw[gray] (0,0) -- (0,4.4cm);
\end{tikzpicture}
\end{minipage}
\begin{minipage}[b][4.4cm][t]{0.59\textwidth}
%%%%%%%%%%% jump to figures/run_time_ranker.tex
%%%---------- open: figures/run_time_ranker.tex
% Created by tikzDevice version 0.7.0 on 2014-04-15 15:23:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (  0.00,  0.00) rectangle (166.22,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 32.32, 32.32) rectangle (166.22,130.31);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 32.32, 32.32) rectangle (166.22,130.31);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 39.25) --
	(166.22, 39.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 62.02) --
	(166.22, 62.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 84.79) --
	(166.22, 84.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32,107.55) --
	(166.22,107.55);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 50.63) --
	(166.22, 50.63);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 73.40) --
	(166.22, 73.40);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 96.17) --
	(166.22, 96.17);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32,118.94) --
	(166.22,118.94);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 57.42, 32.32) --
	( 57.42,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 99.27, 32.32) --
	( 99.27,130.31);

\path[draw=drawColor,line width= 0.8pt,line join=round] (141.11, 32.32) --
	(141.11,130.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 32.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 32.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 32.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 99.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66,106.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 97.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 95.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 98.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 95.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 95.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 99.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 97.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.66, 96.79) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.66, 73.64) -- ( 45.66, 95.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.66, 58.99) -- ( 45.66, 38.14);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.73, 73.64) --
	( 41.73, 58.99) --
	( 49.58, 58.99) --
	( 49.58, 73.64) --
	( 41.73, 73.64) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 41.73, 66.01) -- ( 49.58, 66.01);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 39.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 40.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 36.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 98.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50,102.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50,110.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50,101.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 97.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 98.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 97.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 96.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 98.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 97.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50,104.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 97.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 98.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 99.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 96.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 99.40) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 53.50, 75.15) -- ( 53.50, 95.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 53.50, 61.40) -- ( 53.50, 42.57);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 49.58, 75.15) --
	( 49.58, 61.40) --
	( 57.42, 61.40) --
	( 57.42, 75.15) --
	( 49.58, 75.15) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 49.58, 68.12) -- ( 57.42, 68.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 39.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 39.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 35.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 97.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35,101.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35,109.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35,100.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 96.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 97.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 96.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 95.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 97.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 96.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35,102.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 95.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 98.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 98.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 95.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 98.14) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.35, 74.35) -- ( 61.35, 94.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.35, 60.77) -- ( 61.35, 42.25);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 57.42, 74.35) --
	( 57.42, 60.77) --
	( 65.27, 60.77) --
	( 65.27, 74.35) --
	( 57.42, 74.35) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 57.42, 67.41) -- ( 65.27, 67.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 61.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 49.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 47.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 60.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 59.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 48.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 51.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 61.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 53.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 62.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 58.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 50.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 58.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 62.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 47.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 44.59) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 69.19,113.62) -- ( 69.19,126.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 69.19, 93.20) -- ( 69.19, 64.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.27,113.62) --
	( 65.27, 93.20) --
	( 73.12, 93.20) --
	( 73.12,113.62) --
	( 65.27,113.62) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 65.27,105.45) -- ( 73.12,105.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 54.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 48.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 51.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 55.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 52.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 48.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 51.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 52.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 50.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 54.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 54.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 54.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 51.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 52.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 51.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.50, 52.21) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 87.50, 97.82) -- ( 87.50,116.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 87.50, 81.15) -- ( 87.50, 56.39);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 83.58, 97.82) --
	( 83.58, 81.15) --
	( 91.42, 81.15) --
	( 91.42, 97.82) --
	( 83.58, 97.82) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 83.58, 90.29) -- ( 91.42, 90.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 63.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 56.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 63.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 61.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 64.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 58.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 60.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 62.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 62.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 59.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 62.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 59.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 58.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 59.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 59.68) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.35,103.78) -- ( 95.35,125.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.35, 88.16) -- ( 95.35, 64.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.42,103.78) --
	( 91.42, 88.16) --
	( 99.27, 88.16) --
	( 99.27,103.78) --
	( 91.42,103.78) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 91.42, 97.19) -- ( 99.27, 97.19);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 62.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 55.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 61.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 61.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 63.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 63.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 64.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 57.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 64.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 60.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 61.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 61.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 58.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 61.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 63.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 63.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 59.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 57.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 58.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 59.04) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.19,102.53) -- (103.19,123.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.19, 87.27) -- (103.19, 64.52);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.27,102.53) --
	( 99.27, 87.27) --
	(107.12, 87.27) --
	(107.12,102.53) --
	( 99.27,102.53) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 99.27, 96.11) -- (107.12, 96.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 60.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 47.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 46.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 59.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 58.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 46.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 50.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 59.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 52.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 60.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 57.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 48.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 57.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 60.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 46.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 43.23) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (111.04,111.98) -- (111.04,125.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (111.04, 91.60) -- (111.04, 62.96);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.12,111.98) --
	(107.12, 91.60) --
	(114.96, 91.60) --
	(114.96,111.98) --
	(107.12,111.98) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (107.12,103.79) -- (114.96,103.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 50.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 59.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 63.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 62.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 58.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 60.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 61.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 56.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 61.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 58.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 64.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 64.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 61.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 62.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35, 60.23) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (129.35,103.43) -- (129.35,122.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (129.35, 88.65) -- (129.35, 66.98);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.42,103.43) --
	(125.42, 88.65) --
	(133.27, 88.65) --
	(133.27,103.43) --
	(125.42,103.43) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (125.42, 96.97) -- (133.27, 96.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 58.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 68.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 72.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 72.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 72.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 66.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 70.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 70.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 74.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 73.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 65.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 68.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 67.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 74.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 73.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 70.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 71.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.19, 67.19) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.19,109.93) -- (137.19,130.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.19, 96.17) -- (137.19, 75.76);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.27,109.93) --
	(133.27, 96.17) --
	(141.11, 96.17) --
	(141.11,109.93) --
	(133.27,109.93) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (133.27,103.70) -- (141.11,103.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 57.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 67.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 75.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 75.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 72.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 71.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 74.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 74.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 71.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 75.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 65.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 69.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 69.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 73.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 73.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 64.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 67.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 65.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 74.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 74.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 72.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 69.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 70.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 66.57) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (145.04,108.61) -- (145.04,128.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (145.04, 95.35) -- (145.04, 75.71);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.11,108.61) --
	(141.11, 95.35) --
	(148.96, 95.35) --
	(148.96,108.61) --
	(141.11,108.61) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (141.11,102.51) -- (148.96,102.51);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 62.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 50.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 49.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 61.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 61.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 49.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 52.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 62.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 54.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 63.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 59.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 51.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 59.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 63.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 49.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 45.58) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (152.88,114.25) -- (152.88,125.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (152.88, 94.25) -- (152.88, 65.50);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.96,114.25) --
	(148.96, 94.25) --
	(156.81, 94.25) --
	(156.81,114.25) --
	(148.96,114.25) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (148.96,106.27) -- (156.81,106.27);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 27.87) -- ( 40.85, 27.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 34.72) -- ( 35.16, 34.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 38.73) -- ( 35.16, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 41.57) -- ( 35.16, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 43.78) -- ( 38.01, 43.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 45.58) -- ( 35.16, 45.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 47.11) -- ( 35.16, 47.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 48.43) -- ( 35.16, 48.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 49.59) -- ( 35.16, 49.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 50.63) -- ( 40.85, 50.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 57.49) -- ( 35.16, 57.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 61.50) -- ( 35.16, 61.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 64.34) -- ( 35.16, 64.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 66.55) -- ( 38.01, 66.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 68.35) -- ( 35.16, 68.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 69.88) -- ( 35.16, 69.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 71.20) -- ( 35.16, 71.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 72.36) -- ( 35.16, 72.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 73.40) -- ( 40.85, 73.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 80.26) -- ( 35.16, 80.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 84.27) -- ( 35.16, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 87.11) -- ( 35.16, 87.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 89.32) -- ( 38.01, 89.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 91.12) -- ( 35.16, 91.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 92.64) -- ( 35.16, 92.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 93.96) -- ( 35.16, 93.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 95.13) -- ( 35.16, 95.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 96.17) -- ( 40.85, 96.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,103.02) -- ( 35.16,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,107.03) -- ( 35.16,107.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,109.88) -- ( 35.16,109.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,112.08) -- ( 38.01,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,113.89) -- ( 35.16,113.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,115.41) -- ( 35.16,115.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,116.73) -- ( 35.16,116.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,117.90) -- ( 35.16,117.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,118.94) -- ( 40.85,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,125.79) -- ( 35.16,125.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,129.80) -- ( 35.16,129.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,132.65) -- ( 35.16,132.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,134.85) -- ( 38.01,134.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,136.65) -- ( 35.16,136.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,138.18) -- ( 35.16,138.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,139.50) -- ( 35.16,139.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,140.66) -- ( 35.16,140.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,141.71) -- ( 40.85,141.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 18.51, 45.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 18.51, 68.44) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 18.51, 91.21) {1 k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 18.51,113.98) {10 k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 50.63) --
	( 32.32, 50.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 73.40) --
	( 32.32, 73.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 96.17) --
	( 32.32, 96.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,118.94) --
	( 32.32,118.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.42, 28.05) --
	( 57.42, 32.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27, 28.05) --
	( 99.27, 32.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.11, 28.05) --
	(141.11, 32.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.42, 20.25) {\tfxidf};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.27, 20.25) {\bm};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.11, 20.25) {\lmds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  8.80, 81.32) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.45,135.56) --
	( 22.45,137.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.45,142.96) --
	( 22.45,144.54);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 18.19,137.27) rectangle ( 26.72,142.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.19,140.11) --
	( 26.72,140.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.76,135.56) --
	( 50.76,137.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.76,142.96) --
	( 50.76,144.54);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.49,137.27) rectangle ( 55.03,142.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.49,140.11) --
	( 55.03,140.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.32,135.56) --
	( 87.32,137.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.32,142.96) --
	( 87.32,144.54);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 83.05,137.27) rectangle ( 91.58,142.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.05,140.11) --
	( 91.58,140.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.50,135.56) --
	(122.50,137.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.50,142.96) --
	(122.50,144.54);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.23,137.27) rectangle (126.76,142.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.23,140.11) --
	(126.76,140.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.95,137.63) {\idxd};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 58.26,137.63) {\idxdr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.81,137.63) {\idxdIrI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.99,137.63) {\invidxexh};
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (  0.00,  0.00) rectangle (361.35,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 35.92,132.13) rectangle (191.11,144.77);

\path[] ( 35.92,132.13) rectangle (191.11,144.77);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (113.51,135.14) {\govtwo};
\end{scope}
\begin{scope}
\path[clip] (206.16,132.13) rectangle (361.35,144.77);

\path[] (206.16,132.13) rectangle (361.35,144.77);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.76,135.14) {\clueweb};
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 38.11) rectangle (191.11,132.13);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 35.92, 38.11) rectangle (191.11,132.13);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 47.51) --
	(191.11, 47.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.31) --
	(191.11, 66.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 85.12) --
	(191.11, 85.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,103.93) --
	(191.11,103.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,122.73) --
	(191.11,122.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.05, 38.11) --
	( 42.05,132.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.86, 38.11) --
	( 72.86,132.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.68, 38.11) --
	(103.68,132.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.49, 38.11) --
	(134.49,132.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.30, 38.11) --
	(165.30,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 35.92, 38.11) --
	(191.11, 38.11);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 35.92, 56.91) --
	(191.11, 56.91);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 35.92, 75.72) --
	(191.11, 75.72);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 35.92, 94.52) --
	(191.11, 94.52);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 35.92,113.33) --
	(191.11,113.33);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 35.92,132.13) --
	(191.11,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 57.45, 38.11) --
	( 57.45,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 88.27, 38.11) --
	( 88.27,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] (119.08, 38.11) --
	(119.08,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] (149.90, 38.11) --
	(149.90,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] (180.71, 38.11) --
	(180.71,132.13);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor,fill opacity=0.40] ( 35.92,129.42) --
	( 37.79,129.45) --
	( 39.66,129.47) --
	( 41.54,129.49) --
	( 43.41,129.50) --
	( 45.28,129.51) --
	( 47.16,129.51) --
	( 49.03,129.50) --
	( 50.90,129.47) --
	( 52.78,129.43) --
	( 54.65,129.38) --
	( 56.53,129.31) --
	( 58.40,129.22) --
	( 60.27,129.10) --
	( 62.15,128.97) --
	( 64.02,128.81) --
	( 65.89,128.62) --
	( 67.77,128.41) --
	( 69.64,128.16) --
	( 71.51,127.89) --
	( 73.39,127.58) --
	( 75.26,127.24) --
	( 77.13,126.85) --
	( 79.01,126.43) --
	( 80.88,125.97) --
	( 82.75,125.47) --
	( 84.63,124.93) --
	( 86.50,124.33) --
	( 88.38,123.69) --
	( 90.25,123.01) --
	( 92.12,122.27) --
	( 94.00,121.48) --
	( 95.87,120.63) --
	( 97.74,119.73) --
	( 99.62,118.77) --
	(101.49,117.75) --
	(103.36,116.67) --
	(105.24,115.52) --
	(107.11,114.32) --
	(108.98,113.04) --
	(110.86,111.70) --
	(112.73,110.28) --
	(114.60,108.79) --
	(116.48,107.23) --
	(118.35,105.59) --
	(120.23,103.87) --
	(122.10,102.07) --
	(123.97,100.18) --
	(125.85, 98.21) --
	(127.72, 96.16) --
	(129.59, 94.01) --
	(131.47, 91.78) --
	(133.34, 89.45) --
	(135.21, 87.03) --
	(137.09, 84.51) --
	(138.96, 81.90) --
	(140.83, 79.19) --
	(142.71, 76.38) --
	(144.58, 73.51) --
	(146.45, 70.66) --
	(148.33, 67.97) --
	(150.20, 65.56) --
	(152.07, 63.54) --
	(153.95, 61.92) --
	(155.82, 60.23) --
	(157.70, 57.93) --
	(159.57, 54.93) --
	(161.44, 51.70) --
	(163.32, 48.76) --
	(165.19, 46.48) --
	(167.06, 47.03) --
	(168.94, 48.11) --
	(170.81, 42.55) --
	(172.68, 38.36) --
	(172.68, 38.14) --
	(170.81, 42.39) --
	(168.94, 47.92) --
	(167.06, 46.84) --
	(165.19, 46.31) --
	(163.32, 48.55) --
	(161.44, 51.51) --
	(159.57, 54.73) --
	(157.70, 57.75) --
	(155.82, 60.02) --
	(153.95, 61.74) --
	(152.07, 63.39) --
	(150.20, 65.38) --
	(148.33, 67.78) --
	(146.45, 70.48) --
	(144.58, 73.33) --
	(142.71, 76.22) --
	(140.83, 79.03) --
	(138.96, 81.73) --
	(137.09, 84.34) --
	(135.21, 86.84) --
	(133.34, 89.25) --
	(131.47, 91.56) --
	(129.59, 93.78) --
	(127.72, 95.92) --
	(125.85, 97.96) --
	(123.97, 99.92) --
	(122.10,101.79) --
	(120.23,103.59) --
	(118.35,105.30) --
	(116.48,106.93) --
	(114.60,108.48) --
	(112.73,109.96) --
	(110.86,111.36) --
	(108.98,112.69) --
	(107.11,113.94) --
	(105.24,115.13) --
	(103.36,116.25) --
	(101.49,117.30) --
	( 99.62,118.29) --
	( 97.74,119.21) --
	( 95.87,120.07) --
	( 94.00,120.87) --
	( 92.12,121.62) --
	( 90.25,122.31) --
	( 88.38,122.95) --
	( 86.50,123.53) --
	( 84.63,124.06) --
	( 82.75,124.55) --
	( 80.88,124.99) --
	( 79.01,125.38) --
	( 77.13,125.74) --
	( 75.26,126.05) --
	( 73.39,126.32) --
	( 71.51,126.56) --
	( 69.64,126.76) --
	( 67.77,126.92) --
	( 65.89,127.06) --
	( 64.02,127.17) --
	( 62.15,127.25) --
	( 60.27,127.30) --
	( 58.40,127.33) --
	( 56.53,127.33) --
	( 54.65,127.32) --
	( 52.78,127.29) --
	( 50.90,127.24) --
	( 49.03,127.18) --
	( 47.16,127.10) --
	( 45.28,127.01) --
	( 43.41,126.92) --
	( 41.54,126.81) --
	( 39.66,126.70) --
	( 37.79,126.59) --
	( 35.92,126.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.40] (178.30, 41.76) --
	(180.18, 46.65) --
	(182.05, 52.56) --
	(183.92, 58.99) --
	(183.92, 56.84) --
	(182.05, 50.95) --
	(180.18, 45.53) --
	(178.30, 41.07) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.20,0.40,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,127.95) --
	( 37.79,128.02) --
	( 39.66,128.09) --
	( 41.54,128.15) --
	( 43.41,128.21) --
	( 45.28,128.26) --
	( 47.16,128.30) --
	( 49.03,128.34) --
	( 50.90,128.36) --
	( 52.78,128.36) --
	( 54.65,128.35) --
	( 56.53,128.32) --
	( 58.40,128.27) --
	( 60.27,128.20) --
	( 62.15,128.11) --
	( 64.02,127.99) --
	( 65.89,127.84) --
	( 67.77,127.67) --
	( 69.64,127.46) --
	( 71.51,127.22) --
	( 73.39,126.95) --
	( 75.26,126.64) --
	( 77.13,126.29) --
	( 79.01,125.91) --
	( 80.88,125.48) --
	( 82.75,125.01) --
	( 84.63,124.49) --
	( 86.50,123.93) --
	( 88.38,123.32) --
	( 90.25,122.66) --
	( 92.12,121.94) --
	( 94.00,121.17) --
	( 95.87,120.35) --
	( 97.74,119.47) --
	( 99.62,118.53) --
	(101.49,117.52) --
	(103.36,116.46) --
	(105.24,115.33) --
	(107.11,114.13) --
	(108.98,112.86) --
	(110.86,111.53) --
	(112.73,110.12) --
	(114.60,108.64) --
	(116.48,107.08) --
	(118.35,105.44) --
	(120.23,103.73) --
	(122.10,101.93) --
	(123.97,100.05) --
	(125.85, 98.09) --
	(127.72, 96.04) --
	(129.59, 93.90) --
	(131.47, 91.67) --
	(133.34, 89.35) --
	(135.21, 86.93) --
	(137.09, 84.42) --
	(138.96, 81.82) --
	(140.83, 79.11) --
	(142.71, 76.30) --
	(144.58, 73.42) --
	(146.45, 70.57) --
	(148.33, 67.88) --
	(150.20, 65.47) --
	(152.07, 63.47) --
	(153.95, 61.83) --
	(155.82, 60.12) --
	(157.70, 57.84) --
	(159.57, 54.83) --
	(161.44, 51.60) --
	(163.32, 48.65) --
	(165.19, 46.40) --
	(167.06, 46.93) --
	(168.94, 48.01) --
	(170.81, 42.47) --
	(172.68, 38.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.43, 38.22) --
	(178.30, 41.41) --
	(180.18, 46.09) --
	(182.05, 51.76) --
	(183.92, 57.92);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.64, 38.11) -- ( 26.64, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 38.11) -- ( 35.92, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.34, 38.11) -- ( 41.34, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.19, 38.11) -- ( 45.19, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.18, 38.11) -- ( 48.18, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.62, 38.11) -- ( 50.62, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.68, 38.11) -- ( 52.68, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.47, 38.11) -- ( 54.47, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.04, 38.11) -- ( 56.04, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.45, 38.11) -- ( 57.45, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.73, 38.11) -- ( 66.73, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.16, 38.11) -- ( 72.16, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.01, 38.11) -- ( 76.01, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.99, 38.11) -- ( 78.99, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.43, 38.11) -- ( 81.43, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.50, 38.11) -- ( 83.50, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.28, 38.11) -- ( 85.28, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.86, 38.11) -- ( 86.86, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.27, 38.11) -- ( 88.27, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.54, 38.11) -- ( 97.54, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.97, 38.11) -- (102.97, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.82, 38.11) -- (106.82, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.81, 38.11) -- (109.81, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.25, 38.11) -- (112.25, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.31, 38.11) -- (114.31, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.10, 38.11) -- (116.10, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.67, 38.11) -- (117.67, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.08, 38.11) -- (119.08, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.36, 38.11) -- (128.36, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.78, 38.11) -- (133.78, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.63, 38.11) -- (137.63, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.62, 38.11) -- (140.62, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.06, 38.11) -- (143.06, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.12, 38.11) -- (145.12, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.91, 38.11) -- (146.91, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.49, 38.11) -- (148.49, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.90, 38.11) -- (149.90, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.17, 38.11) -- (159.17, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.60, 38.11) -- (164.60, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.45, 38.11) -- (168.45, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.43, 38.11) -- (171.43, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.87, 38.11) -- (173.87, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.94, 38.11) -- (175.94, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.72, 38.11) -- (177.72, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.30, 38.11) -- (179.30, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.71, 38.11) -- (180.71, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.99, 38.11) -- (189.99, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.41, 38.11) -- (195.41, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.26, 38.11) -- (199.26, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.25, 38.11) -- (202.25, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.69, 38.11) -- (204.69, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.75, 38.11) -- (206.75, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.54, 38.11) -- (208.54, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.11, 38.11) -- (210.11, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.52, 38.11) -- (211.52, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 38.11) -- ( 44.45, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 43.77) -- ( 38.76, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 47.08) -- ( 38.76, 47.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 49.43) -- ( 38.76, 49.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 51.25) -- ( 41.61, 51.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 52.74) -- ( 38.76, 52.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 54.00) -- ( 38.76, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 55.09) -- ( 38.76, 55.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 56.05) -- ( 38.76, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 56.91) -- ( 44.45, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 62.57) -- ( 38.76, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 65.88) -- ( 38.76, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 68.23) -- ( 38.76, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 70.06) -- ( 41.61, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 71.55) -- ( 38.76, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 72.80) -- ( 38.76, 72.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 73.89) -- ( 38.76, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 74.86) -- ( 38.76, 74.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 75.72) -- ( 44.45, 75.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 81.38) -- ( 38.76, 81.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 84.69) -- ( 38.76, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 87.04) -- ( 38.76, 87.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 88.86) -- ( 41.61, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 90.35) -- ( 38.76, 90.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 91.61) -- ( 38.76, 91.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 92.70) -- ( 38.76, 92.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 93.66) -- ( 38.76, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 94.52) -- ( 44.45, 94.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,100.18) -- ( 38.76,100.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,103.49) -- ( 38.76,103.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,105.84) -- ( 38.76,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,107.67) -- ( 41.61,107.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,109.16) -- ( 38.76,109.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,110.41) -- ( 38.76,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,111.51) -- ( 38.76,111.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,112.47) -- ( 38.76,112.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,113.33) -- ( 44.45,113.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,118.99) -- ( 38.76,118.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,122.30) -- ( 38.76,122.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,124.65) -- ( 38.76,124.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,126.47) -- ( 41.61,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,127.96) -- ( 38.76,127.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,129.22) -- ( 38.76,129.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,130.31) -- ( 38.76,130.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,131.27) -- ( 38.76,131.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92,132.13) -- ( 44.45,132.13);
\end{scope}
\begin{scope}
\path[clip] (206.16, 38.11) rectangle (361.35,132.13);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (206.16, 38.11) rectangle (361.35,132.13);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.16, 47.51) --
	(361.35, 47.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.16, 66.31) --
	(361.35, 66.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.16, 85.12) --
	(361.35, 85.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.16,103.93) --
	(361.35,103.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.16,122.73) --
	(361.35,122.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.29, 38.11) --
	(212.29,132.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.11, 38.11) --
	(243.11,132.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.92, 38.11) --
	(273.92,132.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.73, 38.11) --
	(304.73,132.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.55, 38.11) --
	(335.55,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] (206.16, 38.11) --
	(361.35, 38.11);

\path[draw=drawColor,line width= 0.8pt,line join=round] (206.16, 56.91) --
	(361.35, 56.91);

\path[draw=drawColor,line width= 0.8pt,line join=round] (206.16, 75.72) --
	(361.35, 75.72);

\path[draw=drawColor,line width= 0.8pt,line join=round] (206.16, 94.52) --
	(361.35, 94.52);

\path[draw=drawColor,line width= 0.8pt,line join=round] (206.16,113.33) --
	(361.35,113.33);

\path[draw=drawColor,line width= 0.8pt,line join=round] (206.16,132.13) --
	(361.35,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] (227.70, 38.11) --
	(227.70,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] (258.51, 38.11) --
	(258.51,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] (289.33, 38.11) --
	(289.33,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] (320.14, 38.11) --
	(320.14,132.13);

\path[draw=drawColor,line width= 0.8pt,line join=round] (350.96, 38.11) --
	(350.96,132.13);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor,fill opacity=0.40] (211.59, 82.95) --
	(213.48, 85.15) --
	(215.38, 87.35) --
	(217.27, 89.53) --
	(219.17, 91.71) --
	(221.07, 93.86) --
	(222.96, 95.99) --
	(224.86, 98.09) --
	(226.75,100.15) --
	(228.65,102.18) --
	(230.54,104.16) --
	(232.44,106.09) --
	(234.34,107.97) --
	(236.23,109.79) --
	(238.13,111.55) --
	(240.02,113.24) --
	(241.92,114.85) --
	(243.81,116.39) --
	(245.71,117.84) --
	(247.61,119.21) --
	(249.50,120.48) --
	(251.40,121.65) --
	(253.29,122.72) --
	(255.19,123.69) --
	(257.09,124.54) --
	(258.98,125.28) --
	(260.88,125.89) --
	(262.77,126.38) --
	(264.67,126.73) --
	(266.56,126.95) --
	(268.46,127.02) --
	(270.36,126.95) --
	(272.25,126.72) --
	(274.15,126.34) --
	(276.04,125.79) --
	(277.94,125.07) --
	(279.83,124.18) --
	(281.73,123.11) --
	(283.63,121.85) --
	(285.52,120.40) --
	(287.42,118.75) --
	(289.31,116.91) --
	(291.21,114.85) --
	(293.10,112.59) --
	(295.00,110.11) --
	(296.90,107.41) --
	(298.79,104.49) --
	(300.69,101.35) --
	(302.58, 98.02) --
	(304.48, 94.62) --
	(306.37, 91.29) --
	(308.27, 88.18) --
	(310.17, 85.44) --
	(312.06, 83.13) --
	(313.96, 80.95) --
	(315.85, 78.50) --
	(317.75, 75.27) --
	(319.64, 70.15) --
	(321.54, 62.97) --
	(323.44, 54.84) --
	(325.33, 48.52) --
	(327.23, 45.01) --
	(329.12, 42.93) --
	(331.02, 41.44) --
	(332.91, 40.26) --
	(334.81, 39.33) --
	(336.71, 38.62) --
	(336.71, 38.17) --
	(334.81, 38.93) --
	(332.91, 39.93) --
	(331.02, 41.18) --
	(329.12, 42.68) --
	(327.23, 44.73) --
	(325.33, 48.24) --
	(323.44, 54.57) --
	(321.54, 62.64) --
	(319.64, 69.86) --
	(317.75, 74.95) --
	(315.85, 78.22) --
	(313.96, 80.62) --
	(312.06, 82.85) --
	(310.17, 85.19) --
	(308.27, 87.89) --
	(306.37, 90.98) --
	(304.48, 94.32) --
	(302.58, 97.74) --
	(300.69,101.10) --
	(298.79,104.24) --
	(296.90,107.15) --
	(295.00,109.83) --
	(293.10,112.28) --
	(291.21,114.52) --
	(289.31,116.55) --
	(287.42,118.38) --
	(285.52,120.01) --
	(283.63,121.44) --
	(281.73,122.68) --
	(279.83,123.74) --
	(277.94,124.62) --
	(276.04,125.33) --
	(274.15,125.86) --
	(272.25,126.23) --
	(270.36,126.44) --
	(268.46,126.48) --
	(266.56,126.38) --
	(264.67,126.13) --
	(262.77,125.73) --
	(260.88,125.20) --
	(258.98,124.53) --
	(257.09,123.74) --
	(255.19,122.82) --
	(253.29,121.79) --
	(251.40,120.64) --
	(249.50,119.38) --
	(247.61,118.02) --
	(245.71,116.57) --
	(243.81,115.02) --
	(241.92,113.38) --
	(240.02,111.67) --
	(238.13,109.88) --
	(236.23,108.01) --
	(234.34,106.08) --
	(232.44,104.09) --
	(230.54,102.04) --
	(228.65, 99.94) --
	(226.75, 97.79) --
	(224.86, 95.61) --
	(222.96, 93.38) --
	(221.07, 91.13) --
	(219.17, 88.85) --
	(217.27, 86.55) --
	(215.38, 84.24) --
	(213.48, 81.91) --
	(211.59, 79.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.40] (351.87, 39.72) --
	(353.77, 40.49) --
	(355.66, 41.33) --
	(357.56, 42.23) --
	(359.45, 43.16) --
	(361.35, 44.12) --
	(361.35, 41.31) --
	(359.45, 40.65) --
	(357.56, 40.02) --
	(355.66, 39.41) --
	(353.77, 38.84) --
	(351.87, 38.33) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.20,0.40,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.59, 81.27) --
	(213.48, 83.53) --
	(215.38, 85.79) --
	(217.27, 88.04) --
	(219.17, 90.28) --
	(221.07, 92.50) --
	(222.96, 94.69) --
	(224.86, 96.85) --
	(226.75, 98.97) --
	(228.65,101.06) --
	(230.54,103.10) --
	(232.44,105.09) --
	(234.34,107.03) --
	(236.23,108.90) --
	(238.13,110.71) --
	(240.02,112.45) --
	(241.92,114.12) --
	(243.81,115.70) --
	(245.71,117.20) --
	(247.61,118.61) --
	(249.50,119.93) --
	(251.40,121.14) --
	(253.29,122.25) --
	(255.19,123.25) --
	(257.09,124.14) --
	(258.98,124.90) --
	(260.88,125.54) --
	(262.77,126.05) --
	(264.67,126.43) --
	(266.56,126.66) --
	(268.46,126.75) --
	(270.36,126.69) --
	(272.25,126.48) --
	(274.15,126.10) --
	(276.04,125.56) --
	(277.94,124.85) --
	(279.83,123.96) --
	(281.73,122.90) --
	(283.63,121.64) --
	(285.52,120.20) --
	(287.42,118.57) --
	(289.31,116.73) --
	(291.21,114.69) --
	(293.10,112.43) --
	(295.00,109.97) --
	(296.90,107.28) --
	(298.79,104.37) --
	(300.69,101.22) --
	(302.58, 97.88) --
	(304.48, 94.47) --
	(306.37, 91.13) --
	(308.27, 88.03) --
	(310.17, 85.31) --
	(312.06, 82.99) --
	(313.96, 80.78) --
	(315.85, 78.36) --
	(317.75, 75.11) --
	(319.64, 70.01) --
	(321.54, 62.81) --
	(323.44, 54.71) --
	(325.33, 48.38) --
	(327.23, 44.87) --
	(329.12, 42.81) --
	(331.02, 41.31) --
	(332.91, 40.09) --
	(334.81, 39.13) --
	(336.71, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.98, 38.48) --
	(351.87, 39.03) --
	(353.77, 39.66) --
	(355.66, 40.37) --
	(357.56, 41.12) --
	(359.45, 41.91) --
	(361.35, 42.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.89, 38.11) -- (196.89, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 38.11) -- (206.16, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.59, 38.11) -- (211.59, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.44, 38.11) -- (215.44, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.42, 38.11) -- (218.42, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.86, 38.11) -- (220.86, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.93, 38.11) -- (222.93, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.71, 38.11) -- (224.71, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.29, 38.11) -- (226.29, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.70, 38.11) -- (227.70, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.98, 38.11) -- (236.98, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.40, 38.11) -- (242.40, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.25, 38.11) -- (246.25, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.24, 38.11) -- (249.24, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.68, 38.11) -- (251.68, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.74, 38.11) -- (253.74, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.53, 38.11) -- (255.53, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.10, 38.11) -- (257.10, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.51, 38.11) -- (258.51, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.79, 38.11) -- (267.79, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.22, 38.11) -- (273.22, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.07, 38.11) -- (277.07, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.05, 38.11) -- (280.05, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.49, 38.11) -- (282.49, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (284.55, 38.11) -- (284.55, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (286.34, 38.11) -- (286.34, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.92, 38.11) -- (287.92, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.33, 38.11) -- (289.33, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.60, 38.11) -- (298.60, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.03, 38.11) -- (304.03, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.88, 38.11) -- (307.88, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.87, 38.11) -- (310.87, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (313.31, 38.11) -- (313.31, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.37, 38.11) -- (315.37, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (317.16, 38.11) -- (317.16, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.73, 38.11) -- (318.73, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.14, 38.11) -- (320.14, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.42, 38.11) -- (329.42, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.84, 38.11) -- (334.84, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.69, 38.11) -- (338.69, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.68, 38.11) -- (341.68, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.12, 38.11) -- (344.12, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.18, 38.11) -- (346.18, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.97, 38.11) -- (347.97, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.55, 38.11) -- (349.55, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.96, 38.11) -- (350.96, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (360.23, 38.11) -- (360.23, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 38.11) -- (214.70, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 43.77) -- (209.01, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 47.08) -- (209.01, 47.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 49.43) -- (209.01, 49.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 51.25) -- (211.85, 51.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 52.74) -- (209.01, 52.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 54.00) -- (209.01, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 55.09) -- (209.01, 55.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 56.05) -- (209.01, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 56.91) -- (214.70, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 62.57) -- (209.01, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 65.88) -- (209.01, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 68.23) -- (209.01, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 70.06) -- (211.85, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 71.55) -- (209.01, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 72.80) -- (209.01, 72.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 73.89) -- (209.01, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 74.86) -- (209.01, 74.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 75.72) -- (214.70, 75.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 81.38) -- (209.01, 81.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 84.69) -- (209.01, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 87.04) -- (209.01, 87.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 88.86) -- (211.85, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 90.35) -- (209.01, 90.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 91.61) -- (209.01, 91.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 92.70) -- (209.01, 92.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 93.66) -- (209.01, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16, 94.52) -- (214.70, 94.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,100.18) -- (209.01,100.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,103.49) -- (209.01,103.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,105.84) -- (209.01,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,107.67) -- (211.85,107.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,109.16) -- (209.01,109.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,110.41) -- (209.01,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,111.51) -- (209.01,111.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,112.47) -- (209.01,112.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,113.33) -- (214.70,113.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,118.99) -- (209.01,118.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,122.30) -- (209.01,122.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,124.65) -- (209.01,124.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,126.47) -- (211.85,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,127.96) -- (209.01,127.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,129.22) -- (209.01,129.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,130.31) -- (209.01,130.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,131.27) -- (209.01,131.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,132.13) -- (214.70,132.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.80, 35.63) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.80, 54.43) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.80, 73.24) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.80, 92.04) {1 k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.80,110.85) {10 k};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.80,129.65) {100 k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65, 38.11) --
	( 35.92, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65, 56.91) --
	( 35.92, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65, 75.72) --
	( 35.92, 75.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65, 94.52) --
	( 35.92, 94.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,113.33) --
	( 35.92,113.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.65,132.13) --
	( 35.92,132.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.45, 33.84) --
	( 57.45, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.27, 33.84) --
	( 88.27, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.08, 33.84) --
	(119.08, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.90, 33.84) --
	(149.90, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.71, 33.84) --
	(180.71, 38.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.45, 26.03) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.27, 26.03) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (119.08, 26.03) {1 k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (149.90, 26.03) {10 k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.71, 26.03) {100 k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.70, 33.84) --
	(227.70, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.51, 33.84) --
	(258.51, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.33, 33.84) --
	(289.33, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.14, 33.84) --
	(320.14, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.96, 33.84) --
	(350.96, 38.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.70, 26.03) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (258.51, 26.03) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (289.33, 26.03) {1 k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (320.14, 26.03) {10 k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (350.96, 26.03) {100 k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (198.63, 17.24) {Document Length [Words]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,158.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  8.80, 85.12) {Number of Documents};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (  0.00,  0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 32.32,117.68) rectangle (189.31,130.31);

\path[] ( 32.32,117.68) rectangle (189.31,130.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (110.81,120.69) {\rankor};
\end{scope}
\begin{scope}
\path[clip] (204.36,117.68) rectangle (361.35,130.31);

\path[] (204.36,117.68) rectangle (361.35,130.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (282.86,120.69) {\rankand};
\end{scope}
\begin{scope}
\path[clip] ( 32.32, 38.11) rectangle (189.31,117.68);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 32.32, 38.11) rectangle (189.31,117.68);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 48.77) --
	(189.31, 48.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 72.85) --
	(189.31, 72.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.32, 96.93) --
	(189.31, 96.93);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 60.81) --
	(189.31, 60.81);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32, 84.89) --
	(189.31, 84.89);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 32.32,108.97) --
	(189.31,108.97);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 61.75, 38.11) --
	( 61.75,117.68);

\path[draw=drawColor,line width= 0.8pt,line join=round] (110.81, 38.11) --
	(110.81,117.68);

\path[draw=drawColor,line width= 0.8pt,line join=round] (159.87, 38.11) --
	(159.87,117.68);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 64.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 72.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 75.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 76.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 69.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 65.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 68.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 74.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 76.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 65.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 73.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 76.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 76.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 69.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 77.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 73.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 74.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 77.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 71.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 75.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 72.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 75.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 65.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 77.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 70.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 76.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 77.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 73.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 70.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 76.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 75.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 76.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 74.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 69.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 77.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 74.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 68.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 74.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 74.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 72.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.96, 76.67) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.96,101.72) -- ( 47.96,112.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.96, 91.92) -- ( 47.96, 77.44);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.36,101.72) --
	( 43.36, 91.92) --
	( 52.55, 91.92) --
	( 52.55,101.72) --
	( 43.36,101.72) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 43.36, 97.36) -- ( 52.55, 97.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 66.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 77.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 77.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 74.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 69.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 71.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 79.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 78.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 67.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 78.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 79.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 72.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 77.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 78.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 78.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 78.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 75.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 79.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 76.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 78.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 68.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 79.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 73.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 79.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 78.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 76.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 72.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 78.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 75.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 77.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 79.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 76.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 79.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 73.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 79.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 75.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 71.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 76.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 77.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 75.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 79.38) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 57.15,102.65) -- ( 57.15,114.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 57.15, 93.59) -- ( 57.15, 80.26);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.55,102.65) --
	( 52.55, 93.59) --
	( 61.75, 93.59) --
	( 61.75,102.65) --
	( 52.55,102.65) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 52.55, 98.53) -- ( 61.75, 98.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 66.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 76.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 77.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 73.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 69.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 70.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 78.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 66.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 77.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 72.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 76.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 77.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 78.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 78.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 75.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 68.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 73.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 77.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 75.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 72.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 75.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 76.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 78.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 73.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 74.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 71.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 76.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 77.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 74.79) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 66.35,102.20) -- ( 66.35,114.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 66.35, 92.72) -- ( 66.35, 78.49);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.75,102.20) --
	( 61.75, 92.72) --
	( 70.95, 92.72) --
	( 70.95,102.20) --
	( 61.75,102.20) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 61.75, 97.84) -- ( 70.95, 97.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.55,100.26) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.55, 86.68) -- ( 75.55, 99.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.55, 77.71) -- ( 75.55, 64.33);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.95, 86.68) --
	( 70.95, 77.71) --
	( 80.15, 77.71) --
	( 80.15, 86.68) --
	( 70.95, 86.68) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 70.95, 82.61) -- ( 80.15, 82.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 78.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 82.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 83.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 79.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 74.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 78.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 78.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 81.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 78.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 75.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 81.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 82.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 79.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 79.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 82.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 76.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 81.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 79.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 80.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 82.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 82.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 82.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 75.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 81.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 81.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 76.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 79.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 82.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 82.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 78.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 78.01) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 97.01,104.44) -- ( 97.01,113.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 97.01, 96.14) -- ( 97.01, 83.87);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.41,104.44) --
	( 92.41, 96.14) --
	(101.61, 96.14) --
	(101.61,104.44) --
	( 92.41,104.44) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 92.41,100.83) -- (101.61,100.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 81.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 84.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 82.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 85.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 78.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 82.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 80.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 84.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 82.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 79.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 86.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 85.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 84.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 83.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 83.37) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 80.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 83.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 81.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 84.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 85.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 84.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 80.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 84.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 84.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 80.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 84.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 85.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 86.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 82.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.21, 81.39) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (106.21,105.83) -- (106.21,115.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (106.21, 98.02) -- (106.21, 86.61);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.61,105.83) --
	(101.61, 98.02) --
	(110.81, 98.02) --
	(110.81,105.83) --
	(101.61,105.83) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (101.61,102.20) -- (110.81,102.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 81.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 84.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 82.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 84.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 78.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 82.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 80.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 84.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 82.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 79.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 83.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 83.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 80.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 83.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 80.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 83.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 81.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 83.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 80.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 81.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41, 81.17) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (115.41,105.41) -- (115.41,116.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (115.41, 97.17) -- (115.41, 84.87);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.81,105.41) --
	(110.81, 97.17) --
	(120.01, 97.17) --
	(120.01,105.41) --
	(110.81,105.41) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (110.81,101.60) -- (120.01,101.60);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61,100.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61,100.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61, 69.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61,100.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61,105.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61,101.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61, 69.39) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (124.61, 88.82) -- (124.61, 99.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (124.61, 81.18) -- (124.61, 70.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.01, 88.82) --
	(120.01, 81.18) --
	(129.21, 81.18) --
	(129.21, 88.82) --
	(120.01, 88.82) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (120.01, 85.06) -- (129.21, 85.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 89.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 89.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 88.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 88.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 88.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 85.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 87.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 89.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 89.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 87.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 88.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 88.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 87.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 86.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 88.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 87.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 87.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07, 84.31) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.07,107.29) -- (146.07,114.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.07,100.19) -- (146.07, 89.57);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.47,107.29) --
	(141.47,100.19) --
	(150.67,100.19) --
	(150.67,107.29) --
	(141.47,107.29) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (141.47,104.08) -- (150.67,104.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27, 91.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27, 91.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27, 91.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27, 91.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27, 91.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27, 90.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27, 89.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27, 91.57) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (155.27,109.16) -- (155.27,117.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (155.27,102.28) -- (155.27, 91.98);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.67,109.16) --
	(150.67,102.28) --
	(159.87,102.28) --
	(159.87,109.16) --
	(150.67,109.16) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (150.67,106.13) -- (159.87,106.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.47, 90.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.47, 90.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.47, 90.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.47, 89.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.47, 88.36) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.47,108.72) -- (164.47,117.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.47,101.59) -- (164.47, 90.97);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.87,108.72) --
	(159.87,101.59) --
	(169.07,101.59) --
	(169.07,108.72) --
	(159.87,108.72) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (159.87,105.53) -- (169.07,105.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67, 74.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,101.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,101.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,100.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,101.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,103.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,101.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67, 74.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,102.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,105.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67, 76.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,101.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,102.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,101.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67, 73.40) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.67, 91.48) -- (173.67,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.67, 85.38) -- (173.67, 76.46);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.07, 91.48) --
	(169.07, 85.38) --
	(178.27, 85.38) --
	(178.27, 91.48) --
	(169.07, 91.48) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (169.07, 88.45) -- (178.27, 88.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 36.73) -- ( 40.85, 36.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 40.36) -- ( 35.16, 40.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 42.48) -- ( 35.16, 42.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 43.98) -- ( 35.16, 43.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 45.15) -- ( 38.01, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 46.10) -- ( 35.16, 46.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 46.91) -- ( 35.16, 46.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 47.61) -- ( 35.16, 47.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 48.22) -- ( 35.16, 48.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 48.77) -- ( 40.85, 48.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 52.40) -- ( 35.16, 52.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 54.52) -- ( 35.16, 54.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 56.02) -- ( 35.16, 56.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 57.19) -- ( 38.01, 57.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 58.14) -- ( 35.16, 58.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 58.95) -- ( 35.16, 58.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 59.65) -- ( 35.16, 59.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 60.26) -- ( 35.16, 60.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 60.81) -- ( 40.85, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 64.44) -- ( 35.16, 64.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 66.56) -- ( 35.16, 66.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 68.06) -- ( 35.16, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 69.23) -- ( 38.01, 69.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 70.18) -- ( 35.16, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 70.99) -- ( 35.16, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 71.69) -- ( 35.16, 71.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 72.30) -- ( 35.16, 72.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 72.85) -- ( 40.85, 72.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 76.48) -- ( 35.16, 76.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 78.60) -- ( 35.16, 78.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 80.10) -- ( 35.16, 80.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 81.27) -- ( 38.01, 81.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 82.22) -- ( 35.16, 82.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 83.03) -- ( 35.16, 83.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 83.73) -- ( 35.16, 83.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 84.34) -- ( 35.16, 84.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 84.89) -- ( 40.85, 84.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 88.52) -- ( 35.16, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 90.64) -- ( 35.16, 90.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 92.14) -- ( 35.16, 92.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 93.31) -- ( 38.01, 93.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 94.26) -- ( 35.16, 94.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 95.07) -- ( 35.16, 95.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 95.77) -- ( 35.16, 95.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 96.38) -- ( 35.16, 96.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32, 96.93) -- ( 40.85, 96.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,100.56) -- ( 35.16,100.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,102.68) -- ( 35.16,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,104.18) -- ( 35.16,104.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,105.35) -- ( 38.01,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,106.30) -- ( 35.16,106.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,107.11) -- ( 35.16,107.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,107.80) -- ( 35.16,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,108.42) -- ( 35.16,108.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,108.97) -- ( 40.85,108.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,112.60) -- ( 35.16,112.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,114.72) -- ( 35.16,114.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,116.22) -- ( 35.16,116.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,117.39) -- ( 38.01,117.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,118.34) -- ( 35.16,118.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,119.15) -- ( 35.16,119.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,119.84) -- ( 35.16,119.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,120.46) -- ( 35.16,120.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.32,121.01) -- ( 40.85,121.01);
\end{scope}
\begin{scope}
\path[clip] (204.36, 38.11) rectangle (361.35,117.68);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (204.36, 38.11) rectangle (361.35,117.68);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.36, 48.77) --
	(361.35, 48.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.36, 72.85) --
	(361.35, 72.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.36, 96.93) --
	(361.35, 96.93);

\path[draw=drawColor,line width= 0.8pt,line join=round] (204.36, 60.81) --
	(361.35, 60.81);

\path[draw=drawColor,line width= 0.8pt,line join=round] (204.36, 84.89) --
	(361.35, 84.89);

\path[draw=drawColor,line width= 0.8pt,line join=round] (204.36,108.97) --
	(361.35,108.97);

\path[draw=drawColor,line width= 0.8pt,line join=round] (233.80, 38.11) --
	(233.80,117.68);

\path[draw=drawColor,line width= 0.8pt,line join=round] (282.86, 38.11) --
	(282.86,117.68);

\path[draw=drawColor,line width= 0.8pt,line join=round] (331.91, 38.11) --
	(331.91,117.68);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 73.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 64.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 54.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 71.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 68.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 68.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 64.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 71.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 72.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 62.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 73.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 65.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 72.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 72.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 65.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 71.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 73.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 71.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 68.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 61.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 58.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 73.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 71.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 63.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 59.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 69.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 73.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 66.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 70.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 70.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 71.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 66.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 73.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 70.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 73.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 68.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 56.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 74.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 62.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 67.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 73.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 74.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 71.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 57.67) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (220.00,101.32) -- (220.00,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (220.00, 90.67) -- (220.00, 74.96);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (215.40,101.32) --
	(215.40, 90.67) --
	(224.60, 90.67) --
	(224.60,101.32) --
	(215.40,101.32) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (215.40, 96.40) -- (224.60, 96.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 66.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 57.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 77.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 76.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 74.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 74.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 69.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 76.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 77.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 66.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 78.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 77.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 67.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 77.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 78.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 70.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 75.75) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 77.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 75.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 73.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 64.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 62.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 78.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 75.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 68.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 63.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 73.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 75.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 70.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 72.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 74.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 75.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 76.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 70.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 78.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 77.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 78.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 76.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 74.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 75.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 71.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 60.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 76.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 66.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 72.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 78.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 77.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 74.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20, 60.82) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.20,102.42) -- (229.20,113.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.20, 92.85) -- (229.20, 78.61);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (224.60,102.42) --
	(224.60, 92.85) --
	(233.80, 92.85) --
	(233.80,102.42) --
	(224.60,102.42) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (224.60, 97.97) -- (233.80, 97.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 66.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 57.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 77.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 76.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 73.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 73.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 69.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 75.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 66.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 66.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 77.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 70.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 75.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 75.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 73.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 64.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 62.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 75.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 68.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 63.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 73.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 75.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 70.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 71.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 74.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 75.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 74.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 70.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 76.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 74.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 74.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 71.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 59.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 76.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 66.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 72.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 77.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 74.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 60.71) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (238.40,102.02) -- (238.40,113.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (238.40, 92.15) -- (238.40, 77.40);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (233.80,102.02) --
	(233.80, 92.15) --
	(243.00, 92.15) --
	(243.00,102.02) --
	(233.80,102.02) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (233.80, 97.47) -- (243.00, 97.47);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 52.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 38.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 47.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 48.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 49.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 51.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 51.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 50.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 46.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 51.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 51.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 44.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 49.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 54.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 40.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 44.71) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 46.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 47.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 52.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 51.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 51.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 53.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 50.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 44.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 51.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 53.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59, 54.04) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (247.59, 84.45) -- (247.59,100.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (247.59, 72.41) -- (247.59, 54.64);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.00, 84.45) --
	(243.00, 72.41) --
	(252.19, 72.41) --
	(252.19, 84.45) --
	(243.00, 84.45) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (243.00, 79.05) -- (252.19, 79.05);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 73.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 77.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 54.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 71.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 68.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 69.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 78.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 65.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 77.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 71.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 73.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 62.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 75.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 73.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 78.64) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 72.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 72.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 66.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 71.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 76.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 75.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 70.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 68.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 61.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 58.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 76.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 78.10) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 77.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 78.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 63.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 59.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 75.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 75.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 78.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 77.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 66.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 70.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 69.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 71.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 78.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 78.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 74.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 73.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 75.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 75.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 56.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 62.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 78.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 67.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 63.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 73.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 77.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 77.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 76.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 77.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 57.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.06, 77.21) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (269.06,103.41) -- (269.06,112.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (269.06, 93.52) -- (269.06, 78.86);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.46,103.41) --
	(264.46, 93.52) --
	(273.66, 93.52) --
	(273.66,103.41) --
	(264.46,103.41) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (264.46, 99.05) -- (273.66, 99.05);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 78.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 81.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 57.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 76.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 74.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 74.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 70.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 82.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 76.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 78.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 66.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 80.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 77.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 81.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 77.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 77.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 70.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 75.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 81.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 80.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 75.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 73.17) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 64.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 62.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 82.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 79.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 82.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 68.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 63.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 80.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 80.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 70.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 75.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 77.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 74.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 81.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 82.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 80.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 78.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 80.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 80.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 60.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 66.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 72.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 67.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 78.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 82.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 80.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 81.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 60.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.26, 81.64) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (278.26,105.24) -- (278.26,114.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (278.26, 96.30) -- (278.26, 83.05);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (273.66,105.24) --
	(273.66, 96.30) --
	(282.86, 96.30) --
	(282.86,105.24) --
	(273.66,105.24) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (273.66,101.43) -- (282.86,101.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 78.66) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 81.06) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 57.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 76.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 73.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 73.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 69.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 81.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 76.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 77.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 66.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 80.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 78.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 81.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 77.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 77.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 70.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 75.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 81.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 80.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 75.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 73.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 64.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 62.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 81.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 80.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 68.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 68.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 80.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 80.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 70.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 74.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 76.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 74.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 81.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 79.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 78.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 80.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 79.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 59.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 66.82) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 72.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 67.89) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 78.28) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 80.54) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 60.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.46, 81.76) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (287.46,104.84) -- (287.46,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (287.46, 95.70) -- (287.46, 82.00);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (282.86,104.84) --
	(282.86, 95.70) --
	(292.05, 95.70) --
	(292.05,104.84) --
	(282.86,104.84) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (282.86,100.83) -- (292.05,100.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 52.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 38.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 48.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 48.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 49.18) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 51.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 51.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 50.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 45.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 51.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 51.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 44.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 49.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 53.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 40.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 44.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 47.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 47.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 52.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 51.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 51.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 53.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 50.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 44.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 51.33) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 53.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.65, 54.10) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (296.65, 84.49) -- (296.65,100.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (296.65, 72.45) -- (296.65, 54.64);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (292.05, 84.49) --
	(292.05, 72.45) --
	(301.25, 72.45) --
	(301.25, 84.49) --
	(292.05, 84.49) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (292.05, 79.10) -- (301.25, 79.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 73.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 55.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 71.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 69.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 78.86) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 68.97) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 78.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 65.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 77.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 71.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 73.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 62.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 75.95) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 73.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 72.51) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 73.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 66.14) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 71.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 76.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 75.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 70.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 68.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 61.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 58.69) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 76.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 74.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 77.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 78.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 79.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 64.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 79.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 59.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 76.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 66.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 78.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 66.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 80.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 69.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 67.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 70.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 80.09) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 78.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 74.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 73.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 75.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 75.96) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 79.00) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 56.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 62.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 78.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 68.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 63.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 73.79) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 77.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 77.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 77.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 57.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.12, 77.23) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (318.12,105.56) -- (318.12,113.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (318.12, 95.63) -- (318.12, 81.08);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (313.52,105.56) --
	(313.52, 95.63) --
	(322.72, 95.63) --
	(322.72,105.56) --
	(313.52,105.56) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (313.52,101.07) -- (322.72,101.07);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 79.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 57.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 76.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 74.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 85.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 83.32) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 74.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 84.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 70.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 82.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 76.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 78.30) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 66.34) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 80.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 78.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 77.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 78.24) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 70.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 75.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 81.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 80.25) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 75.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 73.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 64.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 62.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 85.76) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 82.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 84.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 83.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 84.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 86.11) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 68.67) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 85.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 63.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 86.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 81.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 85.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 86.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 70.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 85.02) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 85.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 85.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 75.47) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 72.45) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 76.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 85.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 86.59) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 83.16) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 79.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 78.31) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 80.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 80.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 85.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 60.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 66.68) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 84.58) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 72.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 82.81) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 78.21) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 83.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 82.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 81.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 60.83) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 81.66) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.32,108.07) -- (327.32,115.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.32, 99.59) -- (327.32, 86.93);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (322.72,108.07) --
	(322.72, 99.59) --
	(331.91, 99.59) --
	(331.91,108.07) --
	(322.72,108.07) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (322.72,104.32) -- (331.91,104.32);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 78.74) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 57.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 76.15) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 73.87) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 85.38) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 83.44) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 74.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 83.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 69.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 81.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 76.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 78.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 66.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 80.26) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 78.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 77.03) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 77.70) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 70.50) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 75.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 81.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 80.27) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 75.42) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 73.19) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 64.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 62.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 85.63) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 81.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 83.73) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 83.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 84.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 68.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 84.40) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 63.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 81.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 84.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 85.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 70.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 84.90) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 85.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 83.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 74.78) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 72.84) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 75.57) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 85.04) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 83.56) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 79.65) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 78.22) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 80.23) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 80.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 84.43) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 59.98) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 66.80) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 84.01) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 72.62) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 80.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 78.29) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 83.12) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 81.99) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 81.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 60.72) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.51, 81.73) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (336.51,107.66) -- (336.51,115.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (336.51, 98.92) -- (336.51, 85.96);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (331.91,107.66) --
	(331.91, 98.92) --
	(341.11, 98.92) --
	(341.11,107.66) --
	(331.91,107.66) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (331.91,103.91) -- (341.11,103.91);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 52.55) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 38.49) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 48.05) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 48.39) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 49.08) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 51.88) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 51.61) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 50.53) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 45.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 51.85) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 51.93) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 44.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 49.41) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 53.91) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 40.36) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 45.35) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 47.13) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 47.92) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 52.60) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 51.52) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 51.07) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 53.77) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 50.46) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 44.94) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 51.20) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 53.48) circle (  1.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 54.04) circle (  1.07);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (345.71, 84.58) -- (345.71,100.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (345.71, 72.53) -- (345.71, 54.67);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (341.11, 84.58) --
	(341.11, 72.53) --
	(350.31, 72.53) --
	(350.31, 84.58) --
	(341.11, 84.58) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (341.11, 79.19) -- (350.31, 79.19);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 36.73) -- (212.90, 36.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 40.36) -- (207.21, 40.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 42.48) -- (207.21, 42.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 43.98) -- (207.21, 43.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 45.15) -- (210.05, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 46.10) -- (207.21, 46.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 46.91) -- (207.21, 46.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 47.61) -- (207.21, 47.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 48.22) -- (207.21, 48.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 48.77) -- (212.90, 48.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 52.40) -- (207.21, 52.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 54.52) -- (207.21, 54.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 56.02) -- (207.21, 56.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 57.19) -- (210.05, 57.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 58.14) -- (207.21, 58.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 58.95) -- (207.21, 58.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 59.65) -- (207.21, 59.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 60.26) -- (207.21, 60.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 60.81) -- (212.90, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 64.44) -- (207.21, 64.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 66.56) -- (207.21, 66.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 68.06) -- (207.21, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 69.23) -- (210.05, 69.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 70.18) -- (207.21, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 70.99) -- (207.21, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 71.69) -- (207.21, 71.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 72.30) -- (207.21, 72.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 72.85) -- (212.90, 72.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 76.48) -- (207.21, 76.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 78.60) -- (207.21, 78.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 80.10) -- (207.21, 80.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 81.27) -- (210.05, 81.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 82.22) -- (207.21, 82.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 83.03) -- (207.21, 83.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 83.73) -- (207.21, 83.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 84.34) -- (207.21, 84.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 84.89) -- (212.90, 84.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 88.52) -- (207.21, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 90.64) -- (207.21, 90.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 92.14) -- (207.21, 92.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 93.31) -- (210.05, 93.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 94.26) -- (207.21, 94.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 95.07) -- (207.21, 95.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 95.77) -- (207.21, 95.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 96.38) -- (207.21, 96.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36, 96.93) -- (212.90, 96.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,100.56) -- (207.21,100.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,102.68) -- (207.21,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,104.18) -- (207.21,104.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,105.35) -- (210.05,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,106.30) -- (207.21,106.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,107.11) -- (207.21,107.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,107.80) -- (207.21,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,108.42) -- (207.21,108.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,108.97) -- (212.90,108.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,112.60) -- (207.21,112.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,114.72) -- (207.21,114.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,116.22) -- (207.21,116.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,117.39) -- (210.05,117.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,118.34) -- (207.21,118.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,119.15) -- (207.21,119.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,119.84) -- (207.21,119.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,120.46) -- (207.21,120.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,121.01) -- (212.90,121.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20, 58.33) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20, 82.41) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.20,106.49) {10 k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 60.81) --
	( 32.32, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05, 84.89) --
	( 32.32, 84.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.05,108.97) --
	( 32.32,108.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75, 33.84) --
	( 61.75, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.81, 33.84) --
	(110.81, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.87, 33.84) --
	(159.87, 38.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 61.75, 26.03) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (110.81, 26.03) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (159.87, 26.03) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.80, 33.84) --
	(233.80, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.86, 33.84) --
	(282.86, 38.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.91, 33.84) --
	(331.91, 38.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (233.80, 26.03) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (282.86, 26.03) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (331.91, 26.03) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (196.83, 17.24) {k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  8.80, 77.89) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.41,129.04) --
	(132.41,130.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.41,136.44) --
	(132.41,138.15);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.14,130.75) rectangle (136.68,136.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.14,133.59) --
	(136.68,133.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.71,129.04) --
	(160.71,130.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.71,136.44) --
	(160.71,138.15);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.45,130.75) rectangle (164.98,136.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.45,133.59) --
	(164.98,133.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.27,129.04) --
	(197.27,130.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.27,136.44) --
	(197.27,138.15);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.00,130.75) rectangle (201.54,136.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.00,133.59) --
	(201.54,133.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.45,129.04) --
	(232.45,130.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.45,136.44) --
	(232.45,138.15);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (228.18,130.75) rectangle (236.72,136.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.18,133.59) --
	(236.72,133.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (139.91,131.11) {\idxd};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (168.21,131.11) {\idxdr};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (204.77,131.11) {\idxdIrI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (239.95,131.11) {\invidxwand};
\end{scope}
\end{tikzpicture}
